Truthful Reporting of Competence with Minimal Verification

Suppose you run a home exam, where students should report their own scores but can cheat freely. You can, if needed, call a limited number of students to class and verify their actual performance against their reported score. We consider the class of mechanisms where truthful reporting is a dominant strategy, and truthful agents are never penalized -- even off-equilibrium. How many students do we need to verify, in expectation, if we want to minimize the bias, i.e., the difference between agents' competence and their expected grade? When perfect verification is available, we characterize the best possible tradeoff between these requirements and provide a simple parametrized mechanism that is optimal in the class for any distribution of agents' types. When verification is noisy, the task becomes much more challenging. We show how proper scoring rules can be leveraged in different ways to construct truthful mechanisms with a good (though not necessarily optimal) tradeoff.

==> figures/MCV-fig.tex <==
\newcommand{\gammaval}{2.}
\newcommand{\gammafix}{0.02}
\newcommand{\xival}{0.75}
\newcommand{\maxt}{7.}
\begin{tikzpicture}[yscale=0.7]
    % Axes
    \draw[->] (0,0) -- (\maxt-.5,0) node[right] {$t$};
    \draw[->] (0,-1) -- (0,\maxt-.5) node[above] {};% {$r$};
    

    % Special point gamma on x-axis
    \draw (\gammaval, -0.15) -- (\gammaval, 0.15);
     \draw (\maxt-1, -0.15) -- (\maxt-1, 0.15);
   
    \draw (-0.15, \gammaval) -- (0.15, \gammaval);
        \draw (-0.15, 0) -- (0.15, 0);
    \draw (-0.15, -\xival) -- (0.15, -\xival);
    
    \node[below] at (\gammaval, -0.15) {$\gamma$};
        \node[below] at (\maxt-1, -0.15) {$1$};
    \node[left] at (-0.15, \gammaval) {$\gamma$};
     \node[left] at (-0.15, 0) {$0$};   
    \node[left] at (-0.15, -\xival) {-$\xi$};

    % Diagonal line x = y
    \draw[dotted, thin] (0,0) -- (\maxt-0.8,\maxt-0.8);

        \draw[thick,dashed,orange] (\gammaval,\gammaval+2*\gammafix) -- (\maxt-1,\maxt-1+2*\gammafix);
        
    \draw[thick,blue,dash dot] (\gammaval,-\xival) -- (\maxt-1,-\xival);
    %\node at (\maxt-0.5,\maxt-1) {$g = \hat{t}$};

% Unverified grade. Green line: flat until gamma, then continues just above x=y
\draw[thick, green!60!black] (0,\gammaval-2*\gammafix) -- (\gammaval,\gammaval-2*\gammafix);
\draw[thick, green!60!black] (\gammaval,\gammaval-2*\gammafix) -- (\maxt-1,\maxt-1-2*\gammafix); % just above (5,4)


    \fill[gray, opacity=0.2] 
    (0,0) -- (0,\gammaval) -- (\gammaval,\gammaval) -- cycle; 
    

% verification probability
% Red line on x-axis from 0 to gamma
\draw[thin, double, red] (0,0) -- (\gammaval,0);
\draw[thin, double, red, domain=\gammaval:\maxt-1, smooth, variable=\t] 
    plot ({\t}, {(\t - \gammaval)*\maxt/(\t + \xival)});



    \fill[red!20, opacity=0.4, domain=\gammaval:\maxt-1, smooth, variable=\t] 
    (0,0) -- (\gammaval,0) -- 
    plot ({\t}, {(\t - \gammaval)*\maxt/(\t + \xival)}) -- 
    (\maxt-1,0) -- cycle;

    
% Legend with surrounding box
\begin{scope}[shift={(0.5,6)}] % Adjust position as needed
    \draw[thick] (-0.3, -2.4) rectangle (2.6, 0.5); % The legend box

    % unverified grade
    \draw[thick, green!60!black] (0,0) -- (0.6,0);
    \node[right] at (0.7,0) {$g_i$ for $\bot$}; % <-- placeholder


    %plot ({\t}, {(\t - \gammaval)*\maxt/(\t + \xival)}) -- 
    %(\maxt-1,0) -- cycle;
    
   % truthful grade
    \draw[dashed, thick, orange] (0,-0.5) -- (0.6,-0.5);
    \node[right] at (0.7,-0.5) {$g_i$ for $s_i=\hat t_i$};
    
    % penalty line
    \draw[thick, blue, dash dot]
     (0,-1) -- (0.6,-1);
    \node[right] at (0.7,-1) {$g_i$ for $s_i \neq \hat t_i$}; % <-- placeholder

        % Green line -> r
        \draw[thick, double, red]
     (0,-1.5) -- (0.6,-1.5);
    \node[right] at (0.7,-1.5)  {$q_i$}; % <-- placeholder

  \draw[thick,dotted]
     (0,-2) -- (0.6,-2);
    \node[right] at (0.7,-2)  {$t$}; % <-- placeholder


\end{scope}
\end{tikzpicture}

==> figures/PV-fig.tex <==
\newcommand{\gammaval}{2.}
\newcommand{\gammafix}{0.02}
\newcommand{\xival}{0.75}
\newcommand{\linval}{0.8}
\newcommand{\maxt}{6.}
\begin{tikzpicture}[yscale=0.40]
    % Axes
    \draw[->] (0,0) -- (\maxt+.5,0) node[right] {$t$};
    \draw[->] (0,-5.5) -- (0,\maxt+4) node[above] {};% {$r$};
    

    % Special point gamma on x-axis
     \draw (\maxt, -0.15) -- (\maxt, 0.15);
   

        \node[below] at (\maxt, -0.15) {$1$};
                \draw (-0.15, 0) -- (0.15, 0);

                        \draw (-0.15,\maxt) -- (0.15,\maxt);

        \draw (-0.15,4/27*\maxt) -- (0.15,4/27*\maxt);

    \node[left] at (-0.1, 4/27*\maxt) {$\frac{4}{27}$};
        \node[left] at (-0.15, 0) {$0$};
    \node[left] at (-0.15, \maxt) {$1$};
    \node[left] at (-0.15, -0.85*\maxt) {$-\xi$};
    
    % Diagonal line x = y
    \draw[dotted, thick] (0,0) -- (\maxt,\maxt);
  
     
 

% Green line: flat until gamma, then continues just above x=y
\draw[thick, green!60!black, domain=0:\maxt, smooth, variable=\t]  plot ({\t},{(\maxt*4/27)+1/(2*\linval^3)*((\linval*\t*\maxt)^(1/2)+(\linval*\t))});

% Red line on x-axis from 0 to gamma
\draw[thin, double, red, domain=0:\maxt, smooth, variable=\t] 
    plot ({\t}, {\linval*sqrt(\maxt*\t)});
  \fill[red!20, opacity=0.4, domain=0:\maxt, smooth, variable=\t] 
    (0,0) -- plot ({\t}, {\linval*sqrt(\maxt*\t)}) --  (\maxt,0) -- cycle;
    % Orange line for realized verified grade
\draw[thick, orange, dashed] 
    (0,{(4/27-1/(2*\linval^3))*\maxt}) -- (\maxt, {(4/27-1/(2*\linval^3)+1.5/\linval)*\maxt}); 

    % Purple line for realized expected grade
\draw[thick, purple, dash dot, domain=0:\maxt, smooth, variable=\t] 
    plot ({\t}, {4/27*\maxt + \t*(\t/\maxt)^(0.5) });
      
      \fill[gray, opacity=0.2, domain=0:\maxt, smooth, variable=\t] 
   plot ({\t},  {4/27*\maxt + \t*(\t/\maxt)^(0.5) }) -- (\maxt,\maxt) -- (0,0) -- cycle;
    
% Legend with surrounding box
\begin{scope}[shift={(3.2,-2)}] % Adjust position as needed
    \draw[thick] (-0.3, -3.5) rectangle (2.6, 0.5); % The legend box

    % Black dashed line -> g
    \draw[thick, green!60!black] (0,0) -- (0.6,0);
    \node[right] at (0.7,0) {$g_i$ for $\bot$}; % <-- placeholder

        % Red line -> bk
    \draw[dashed, thick, orange] (0,-0.9) -- (0.6,-0.9);
    \node[right] at (0.7,-0.9) {$g_i$ for $s_i=\hat t_i$};
    

    \draw[thick, purple, dash dot]
     (0,-1.9) -- (0.6,-1.9);
    \node[right] at (0.7,-1.9) {$\bar g_t$}; % <-- placeholder


        \draw[thick, double, red]
     (0,-2.8) -- (0.6,-2.8);
    \node[right] at (0.7,-2.8)  {$q_i$}; % <-- placeholder

    \draw[thick, dotted]
     (1.4,-2.8) -- (2,-2.8);
    \node[right] at (2.1,-2.8)  {$t$}; % <-- placeholder
    

\end{scope}
\end{tikzpicture}

==> figures/sim-tradeoff-det.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    xlabel={$bias$},
    ylabel={$ver$},
    grid=both,
    legend pos=north east,
    unbounded coords=discard,
    ymin=-0.1, ymax=1.1,
]


% \addplot+[this, gray, no marks]
% table[
%     col sep=comma, x=e, y=mu,
% ]{figures/csv/baseline_SAT.csv};
% \addlegendentry{Baseline}



\addplot+[dashdotted, orange, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi0_B1_1.csv};
\addlegendentry{Uniform}

\addplot+[thick, dashed, blue, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi0_SAT.csv};
\addlegendentry{SAT}

\addplot+[thick, red, no marks]
table[
    col sep=comma,
    x=e, y=mu,
]{figures/csv/MCV_xi0_FICO.csv};
\addlegendentry{FICO}





\addplot+[thick, densely dotted, green, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi0_B5_5.csv};
\addlegendentry{B(5,5)}




\addplot+[thin, dotted, black, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi0_B10_10.csv};
\addlegendentry{B(10,10)}

\end{axis}
\end{tikzpicture}


==> figures/sim_tradoff_SAT.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    xlabel={$bias$},
    ylabel={$ver$},
    grid=both,
    legend pos=north east,
    unbounded coords=discard,
    ymin=-0.1, ymax=1.1,
]


% \addplot+[this, gray, no marks]
% table[
%     col sep=comma, x=e, y=mu,
% ]{figures/csv/baseline_SAT.csv};
% \addlegendentry{Baseline}



\addplot+[thin, gray, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/baseline_SAT.csv};
\addlegendentry{Baseline}



\addplot+[ dashed, blue, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi0_SAT.csv};
\addlegendentry{MCV (limited liability)}


\addplot+[thick, densely dotted, blue, no marks]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi1_SAT.csv};
\addlegendentry{MCV}

\addplot+[thick,  dotted, blue, no marks, forget plot]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi2_SAT.csv};
%\addlegendentry{MCV ($\xi=2$)}



\addplot+[thick,  loosely dotted, blue, no marks, forget plot]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/MCV_xi4_SAT.csv};
%\addlegendentry{MCV ($\xi=4$)}



\addplot+[very thick, red, mark = +, mark size=2pt]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/PV_xi1_SAT.csv};
\addlegendentry{PV}

\addplot+[  thick, red, mark = +, mark size=2pt, forget plot]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/PV_xi2_SAT.csv};

\addplot+[thin, red, mark = +, mark size=2pt, forget plot]
table[
    col sep=comma, x=e, y=mu,
]{figures/csv/PV_xi4_SAT.csv};

\end{axis}
\node at (1.5,2.6) {\scriptsize{$\kappa=1$}};
\node at (1.3,2.92) {\scriptsize{$\kappa=2$}};
\node at (1.2,3.2) {\scriptsize{$\kappa=3$}};

\end{tikzpicture}

